Trade-offs between classical and quantum space using spooky pebbling

Pebble games are used to study space/time trade-offs. Recently, spooky pebble games were introduced to study classical space / quantum space / time trade-offs for simulation of classical circuits on quantum computers. In this paper, the spooky pebble game framework is applied for the first time to general circuits. Using this framework we prove an upper bound for quantum space in the spooky pebble game. We also prove that solving the spooky pebble game is PSPACE-complete. Moreover, we present a solver for the spooky pebble game based on satisfiability solvers combined with heuristic optimizers. This spooky pebble game solver was empirically evaluated by calculating optimal classical space / quantum space / time trade-offs. Within limited runtime, the solver could find a strategy reducing quantum space when classical space is taken into account, showing that the spooky pebble model is useful to reduce quantum space.

==> DAG_example.tex <==


\Colors{\1}
\node[shape=circle,draw=black,text=\TextColor,fill=\FillColor] (1) at (0+\hshift,0+\vshift) {A};

\Colors{\2}
\node[shape=circle,draw=black,text=\TextColor,fill=\FillColor] (2) at (\hdist+\hshift,0+\vshift) {B};

\Colors{\3}
\node[shape=circle,draw=black,text=\TextColor,fill=\FillColor] (3) at (2*\hdist+\hshift,0+\vshift) {C};

\Colors{\4}
\node[shape=circle,draw=black,text=\TextColor,fill=\FillColor] (4) at (0.5*\hdist+\hshift,\vdist+\vshift) {D};

\Colors{\5}
\node[shape=circle,draw=black,text=\TextColor,fill=\FillColor] (5) at (1.5*\hdist+\hshift,\vdist+\vshift) {E};

\Colors{\6}
\node[shape=circle,draw=black,text=\TextColor,fill=\FillColor] (6) at (\hdist+\hshift,2*\vdist+\vshift) {F} ;


\path [->](1) edge (4);
\path [->](2) edge (4);
\path [->](2) edge (5);
\path [->](3) edge (5);
\path [->](4) edge (6);
\path [->](5) edge (6); 


==> Mmbased-uncomp-moves.tex <==
        \newcommand{\hdist}{1.4}    %
        \newcommand{\vdist}{0.8}    %
        
        \newcommand{\1}{0}  %
        \newcommand{\2}{1}
        \newcommand{\3}{1}
        \newcommand{\lbl}{A}
        \newcommand{\hshift}{0}
        \newcommand{\vshift}{0}
        
        \newcommand{\hpicShift}{2*\hdist}
        \newcommand{\vpicShift}{-2.5*\vdist}

        \renewcommand{\1}{1}
        \renewcommand{\2}{1}
        \renewcommand{\3}{0}
        \renewcommand{\lbl}{1}
        \renewcommand{\hshift}{0}
        \renewcommand{\vshift}{0}
        \input{DAG_example_uncomp.tex}

        \renewcommand{\1}{1}
        \renewcommand{\2}{1}
        \renewcommand{\3}{1}
        \renewcommand{\lbl}{2}
        \renewcommand{\hshift}{\hpicShift}
        \renewcommand{\vshift}{0}
        \input{DAG_example_uncomp.tex}

        \renewcommand{\1}{0}
        \renewcommand{\2}{1}
        \renewcommand{\3}{1}
        \renewcommand{\lbl}{3}
        \renewcommand{\hshift}{2*\hpicShift}
        \renewcommand{\vshift}{0}
        \input{DAG_example_uncomp.tex}

        \renewcommand{\1}{0}
        \renewcommand{\2}{1}
        \renewcommand{\3}{2}
        \renewcommand{\lbl}{4}
        \renewcommand{\hshift}{3*\hpicShift}
        \renewcommand{\vshift}{0}
        \input{DAG_example_uncomp.tex}

        \renewcommand{\1}{1}
        \renewcommand{\2}{1}
        \renewcommand{\3}{2}
        \renewcommand{\lbl}{5}
        \renewcommand{\hshift}{0*\hpicShift}
        \renewcommand{\vshift}{\vpicShift}
        \input{DAG_example_uncomp.tex}

        \renewcommand{\1}{1}
        \renewcommand{\2}{1}
        \renewcommand{\3}{1}
        \renewcommand{\lbl}{6}
        \renewcommand{\hshift}{\hpicShift}
        \renewcommand{\vshift}{\vpicShift}
        \input{DAG_example_uncomp.tex}

        \renewcommand{\1}{1}
        \renewcommand{\2}{1}
        \renewcommand{\3}{0}
        \renewcommand{\lbl}{7}
        \renewcommand{\hshift}{2*\hpicShift}
        \renewcommand{\vshift}{\vpicShift}
        \input{DAG_example_uncomp.tex}

        


==> PSPACE-completeness/newDAG_G_.tex <==
\begin{tikzpicture}[main/.style = {draw, circle, minimum size = 7mm}] 

\node[] (G) at (0,-.8) {$G$}; 

\node[main] (q) at (0,0) {$q$}; 

\node[] (Gdiam) at (0,1) {$G^\diamond_P$};

\node[main] (q') at (0,2) {$q'$}; 


\draw[dashed] (0.5,-1) -- (q);
\draw[dashed] (-0.5,-1) -- (q);

\draw[dashed] (q) -- (.8,1) -- (q');
\draw[dashed] (q) -- (-.8,1) -- (q');


\end{tikzpicture} 


==> PSPACE-completeness/newDAGbinary_G_.tex <==
\begin{tikzpicture}[main/.style = {draw, circle,minimum size=1.6cm}, scale=1.35] 
\hspace*{2pt}

\node[main] (q) at (0,0) {\tiny$q=1,1$}; 

\node[main] (11) at (-1,1) {\tiny1,2}; 
\node[main] (12) at (1,1) {\tiny2,1}; 

\node[main] (21) at (-2,2) {\tiny1,3}; 
\node[main] (22) at (0,2) {\tiny2,2}; 
\node[main] (23) at (2,2) {\tiny3,1}; 

\node[main] (31) at (-4,4) {\tiny1,$P$-1}; 
\node[main] (32) at (-2,4) {\tiny2,$P$-2}; 
\node[main] (34) at (4,4) {\tiny$P$-1,1}; 

\node[main] (41) at (-5,5) {\tiny1,$P$}; 
\node[main] (42) at (-3,5) {\tiny2,$P$-1}; 
\node[main] (44) at (5,5) {\tiny$P$,1}; 

\node[main] (51) at (-4,6) {\tiny2,$P$}; 
\node[main] (52) at (-2,6) {\tiny3,$P$-1}; 
\node[main] (54) at (4,6) {\tiny$P$,2};

\node[main] (61) at (-2,8) {\tiny$P$-2,$P$}; 
\node[main] (62) at (0,8) {\tiny$P$-1,$P$-1}; 
\node[main] (63) at (2,8) {\tiny$P$,$P$-2}; 

\node[main] (71) at (-1,9) {\tiny$P$-1,$P$}; 
\node[main] (72) at (1,9) {\tiny$P$,$P$-1}; 

\node[main] (q') at (0,10) {\tiny$q'=P,P$}; 



\draw[->] (q) -- (11);
\draw[->] (q) -- (12);
\draw[->] (11) -- (21);
\draw[->] (11) -- (22);
\draw[->] (12) -- (22);
\draw[->] (12) -- (23);

\draw[dashed] (21) -- (31);
\draw[dashed] (23) -- (34);

\draw[dotted] (32) -- (34);
\draw[dotted] (42) -- (44);
\draw[dotted] (52) -- (54);

\draw[->] (31) -- (41);
\draw[->] (31) -- (42);
\draw[->] (32) -- (42);
\draw[->] (34) -- (44);

\draw[->] (41) -- (51);
\draw[->] (42) -- (51);
\draw[->] (42) -- (52);
\draw[->] (44) -- (54);



\draw[dashed] (51) -- (61);
\draw[dashed] (54) -- (63);



\draw[->] (71) -- (q');
\draw[->] (72) -- (q');
\draw[->] (61) -- (71);
\draw[->] (62) -- (71);
\draw[->] (62) -- (72);
\draw[->] (63) -- (72);

\end{tikzpicture} 
\vspace{-2em}


==> Pebble_moves.tex <==

    \newcommand{\hdist}{1.4}    %
    \newcommand{\vdist}{0.8}    %

    \newcommand{\1}{0}  %
    \newcommand{\2}{1}
    \newcommand{\3}{1}
    \newcommand{\4}{1}
    \newcommand{\5}{1}
    \newcommand{\6}{0}
    \newcommand{\hshift}{0}
    \newcommand{\vshift}{0}
    \input{DAG_example.tex}

    \renewcommand{\1}{0}
    \renewcommand{\2}{1}
    \renewcommand{\3}{1}
    \renewcommand{\4}{0}
    \renewcommand{\5}{1}
    \renewcommand{\6}{0}
    \renewcommand{\hshift}{-5.5}
    \renewcommand{\vshift}{-5.5}
    \input{DAG_example.tex}

    \renewcommand{\1}{0}
    \renewcommand{\2}{1}
    \renewcommand{\3}{1}
    \renewcommand{\4}{1}
    \renewcommand{\5}{0}
    \renewcommand{\6}{0}
    \renewcommand{\hshift}{0}
    \renewcommand{\vshift}{-5.5}
    \input{DAG_example.tex}

    \renewcommand{\1}{0}
    \renewcommand{\2}{1}
    \renewcommand{\3}{1}
    \renewcommand{\4}{2}
    \renewcommand{\5}{1}
    \renewcommand{\6}{0}
    \renewcommand{\hshift}{5.5}
    \renewcommand{\vshift}{-5.5}
    \input{DAG_example.tex}

    \draw [->,very thick] (.6*\hdist,-.8*\vdist) -- node[text width = 2 cm, align = center, fill=white] {\emph{unpebble(D)}\\  irreversible} (-2.9*\hdist,-4.2*\vdist);
    \draw [->,very thick] (1*\hdist,-.8*\vdist) -- node[text width = 2 cm, align = center, fill=white] {\emph{unpebble(E)}\\ irreversible,\\ reversible,\\ spooky} (1*\hdist,-4.2*\vdist);
    \draw [->,very thick] (1.4*\hdist,-.8*\vdist) -- node[text width = 2 cm, align = center, fill=white] {\emph{ghost(D)}\\ spooky} (4.9*\hdist,-4.2*\vdist);
    


==> compiled-circuit-rev.tex <==
\begin{tikzpicture}[scale=.6,plusss/.style={circle,path picture={ 
                        \draw[black]
                        (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]


    
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none] (11) at (1, -3) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (2.25, -2) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2, -2.25) {};
		\node [style=none] (23) at (0, -4) {};
		\node [style=none] (24) at (2, -4) {};
		\node [style=none] (25) at (2.75, -1) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (3.25, -0.75) {};
		\node [style=none] (28) at (3.25, -1) {};
		\node [style=none] (29) at (2.75, -3) {};
		\node [style=none] (30) at (3.25, -3) {};
		\node [style=none] (31) at (2.75, -3.25) {};
		\node [style=none] (32) at (3, -3.25) {};
		\node [style=none] (33) at (3.25, -3.25) {};
		\node [style=none] (34) at (3, -5) {};
		\node [style=none] (36) at (0, -5) {};
		\node [style=none] (37) at (4, -6) {};
		\node [style=none] (38) at (3.75, -0.75) {};
		\node [style=none] (39) at (4.25, -0.75) {};
		\node [style=none] (40) at (3.75, -1) {};
		\node [style=none] (41) at (4.25, -1) {};
		\node [style=none] (42) at (3.75, -4) {};
		\node [style=none] (43) at (4.25, -4) {};
		\node [style=none] (44) at (4.25, -4.25) {};
		\node [style=none] (45) at (3.75, -4.25) {};
		\node [style=none] (46) at (4, -4.25) {};
		\node [style=none] (47) at (0, -6) {};
		\node [style=none] (48) at (4, -6) {};
		\node [style=none] (49) at (4, -6) {};
		\node [style=none] (50) at (3.75, -3) {};
		\node [style=none] (51) at (4.25, -3) {};
		\node [style=none] (52) at (2.75, -2) {};
		\node [style=none] (53) at (3.25, -2) {};
		\node [style=none] (54) at (3.75, -2) {};
		\node [style=none] (55) at (4.25, -2) {};
		\node [style=none] (56) at (4.75, 0) {};
		\node [style=none] (57) at (5.25, 0) {};
		\node [style=none] (58) at (5.25, 0.25) {};
		\node [style=none] (59) at (4.75, 0.25) {};
		\node [style=none] (60) at (4.75, -1) {};
		\node [style=none] (61) at (4.75, -1.25) {};
		\node [style=none] (62) at (5.25, -1.25) {};
		\node [style=none] (63) at (5.25, -1) {};
		\node [style=none] (64) at (5, -1.25) {};
		\node [style=none] (65) at (5, -3) {};
		\node [style=none] (66) at (6, -3) {};
		\node [style=none] (67) at (5.75, -6.25) {};
		\node [style=none] (68) at (6.25, -6.25) {};
		\node [style=none] (69) at (5.75, -5) {};
		\node [style=none] (70) at (6.25, -5) {};
		\node [style=none] (71) at (5.75, -6) {};
		\node [style=none] (72) at (6.25, -6) {};
		\node [style=none] (73) at (5.75, -4.75) {};
		\node [style=none] (74) at (6.25, -4.75) {};
		\node [style=none] (75) at (6, -4.75) {};
		\node [style=none] (76) at (7, -6) {};
		\node [style=none] (77) at (6.75, -0.75) {};
		\node [style=none] (78) at (7.25, -0.75) {};
		\node [style=none] (79) at (6.75, -1) {};
		\node [style=none] (80) at (7.25, -1) {};
		\node [style=none] (81) at (6.75, -4) {};
		\node [style=none] (82) at (7.25, -4) {};
		\node [style=none] (83) at (7.25, -4.25) {};
		\node [style=none] (84) at (6.75, -4.25) {};
		\node [style=none] (85) at (7, -4.25) {};
		\node [style=none] (86) at (7, -6) {};
		\node [style=none] (87) at (7, -6) {};
		\node [style=none] (88) at (6.75, -3) {};
		\node [style=none] (89) at (7.25, -3) {};
		\node [style=none] (90) at (6.75, -2) {};
		\node [style=none] (91) at (7.25, -2) {};
		\node [style=none] (92) at (7.75, -2) {};
		\node [style=none] (93) at (8.25, -2) {};
		\node [style=none] (94) at (7.75, -1) {};
		\node [style=none] (95) at (8.25, -1) {};
		\node [style=none] (96) at (7.75, -0.75) {};
		\node [style=none] (97) at (8.25, -0.75) {};
		\node [style=none] (98) at (7.75, -2.25) {};
		\node [style=none] (99) at (8.25, -2.25) {};
		\node [style=none] (100) at (8, -2.25) {};
		\node [style=none] (101) at (8, -4) {};
		\node [style=none] (102) at (8.75, -1) {};
		\node [style=none] (103) at (9.25, -1) {};
		\node [style=none] (104) at (8.75, 0) {};
		\node [style=none] (105) at (9.25, 0) {};
		\node [style=none] (106) at (8.75, 0.25) {};
		\node [style=none] (107) at (9.25, 0.25) {};
		\node [style=none] (108) at (8.75, -1.25) {};
		\node [style=none] (109) at (9.25, -1.25) {};
		\node [style=none] (110) at (9, -1.25) {};
		\node [style=none] (111) at (9, -4) {};
		\node [style=none] (112) at (9.75, -1) {};
		\node [style=none] (113) at (9.75, -0.75) {};
		\node [style=none] (114) at (10.25, -0.75) {};
		\node [style=none] (115) at (10.25, -1) {};
		\node [style=none] (116) at (9.75, -3) {};
		\node [style=none] (117) at (10.25, -3) {};
		\node [style=none] (118) at (9.75, -3.25) {};
		\node [style=none] (119) at (10, -3.25) {};
		\node [style=none] (120) at (10.25, -3.25) {};
		\node [style=none] (121) at (10, -5) {};
		\node [style=none] (122) at (9.75, -2) {};
		\node [style=none] (123) at (10.25, -2) {};
		\node [style=none] (124) at (10.75, -1) {};
		\node [style=none] (125) at (11.25, -1) {};
		\node [style=none] (126) at (10.75, 0) {};
		\node [style=none] (127) at (11.25, 0) {};
		\node [style=none] (128) at (10.75, 0.25) {};
		\node [style=none] (129) at (11.25, 0.25) {};
		\node [style=none] (130) at (10.75, -1.25) {};
		\node [style=none] (131) at (11.25, -1.25) {};
		\node [style=none] (132) at (11, -1.25) {};
		\node [style=none] (133) at (11, -4) {};
		\node [style=none] (134) at (12, 0) {};
		\node [style=none] (135) at (12, -1) {};
		\node [style=none] (136) at (12, -2) {};
		\node [style=none] (137) at (12, -3) {};
		\node [style=none] (138) at (12, -4) {};
		\node [style=none] (139) at (12, -5) {};
		\node [style=none] (140) at (12, -6) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=plus] (141) at (1, -3) {};
		\node [style=plus] (142) at (2, -4) {};
		\node [style=plus] (143) at (3, -5) {};
		\node [style=plus] (144) at (4, -6) {};
		\node [style=plus] (145) at (6, -3) {};
		\node [style=plus] (146) at (5, -3) {};
		\node [style=plus] (147) at (7, -6) {};
		\node [style=plus] (148) at (8, -4) {};
		\node [style=plus] (149) at (9, -4) {};
		\node [style=plus] (150) at (10, -5) {};
		\node [style=plus] (151) at (11, -4) {};
		\node [style=none] (152) at (0, 0) {};
		\node [style=new style 0] (153) at (-0.5, 0) {$x_1$};
		\node [style=new style 0] (154) at (-0.5, -1) {$x_2$};
		\node [style=new style 0] (155) at (-0.5, -2) {$x_3$};
		\node [style=new style 0] (156) at (-0.5, -3) {$|0\rangle$};
		\node [style=new style 0] (157) at (-0.5, -4) {$|0\rangle$};
		\node [style=new style 0] (158) at (-0.5, -5) {$|0\rangle$};
		\node [style=new style 0] (159) at (-0.5, -6) {$|0\rangle$};
		\node [style=new style 0] (160) at (12.5, -6) {$|0\rangle$};
		\node [style=new style 0] (161) at (12.5, -5) {$|0\rangle$};
		\node [style=new style 0] (162) at (12.5, -4) {$|0\rangle$};
		\node [style=new style 0] (163) at (12.5, -3) {$E$};
		\node [style=new style 0] (164) at (12.5, -2) {$x_3$};
		\node [style=new style 0] (165) at (12.5, -1) {$x_2$};
		\node [style=new style 0] (166) at (12.5, 0) {$x_1$};
		\node [style=new style 0] (167) at (-0.5, 0) {};
		\node [style=new style 0] (168) at (-0.5, 0) {};
		\node [style=new style 0] (169) at (-0.5, 0) {};
		\node [style=new style 0] (170) at (-0.5, 0) {};
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (17.center) to (14.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (15.center);
		\draw (26.center) to (31.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (33.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (38.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw (28.center) to (40.center);
		\draw (46.center) to (48.center);
		\draw (23.center) to (24.center);
		\draw (36.center) to (34.center);
		\draw (47.center) to (48.center);
		\draw (10.center) to (11.center);
		\draw (59.center) to (61.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (62.center);
		\draw (61.center) to (62.center);
		\draw (16.center) to (56.center);
		\draw (64.center) to (65.center);
		\draw (41.center) to (60.center);
		\draw (13.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (75.center);
		\draw (73.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw (77.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (78.center);
		\draw (77.center) to (78.center);
		\draw (85.center) to (86.center);
		\draw (63.center) to (79.center);
		\draw (55.center) to (90.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (100.center) to (101.center);
		\draw (80.center) to (94.center);
		\draw (91.center) to (92.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw (101.center) to (111.center);
		\draw (113.center) to (118.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (120.center);
		\draw (118.center) to (120.center);
		\draw (119.center) to (121.center);
		\draw (103.center) to (112.center);
		\draw (95.center) to (102.center);
		\draw (93.center) to (122.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (132.center) to (133.center);
		\draw (115.center) to (124.center);
		\draw (57.center) to (104.center);
		\draw (105.center) to (126.center);
		\draw (125.center) to (135.center);
		\draw (127.center) to (134.center);
		\draw (123.center) to (136.center);
		\draw (133.center) to (138.center);
		\draw (121.center) to (139.center);
		\draw (140.center) to (87.center);
		\draw [style=red] (49.center) to (71.center);
		\draw [style=red] (72.center) to (87.center);
		\draw [style=red] (70.center) to (121.center);
		\draw [style=red] (34.center) to (69.center);
		\draw [style=red] (24.center) to (42.center);
		\draw [style=red] (43.center) to (81.center);
		\draw [style=red] (82.center) to (101.center);
		\draw [style=red] (111.center) to (133.center);
		\draw [style=red] (116.center) to (89.center);
		\draw [style=red] (117.center) to (137.center);
		\draw [style=red] (88.center) to (66.center);
		\draw [style=red] (65.center) to (51.center);
		\draw [style=red] (50.center) to (30.center);
		\draw [style=red] (29.center) to (11.center);
		\draw [style=dtt] (52.center) to (53.center);
		\draw [style=dtt] (54.center) to (55.center);
		\draw [style=dtt] (90.center) to (91.center);
		\draw [style=dtt] (122.center) to (123.center);
		\draw [style=red dtt] (50.center) to (51.center);
		\draw [style=red dtt] (88.center) to (89.center);

        \node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none] (11) at (1, -3) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (2.25, -2) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2, -2.25) {};
		\node [style=none] (23) at (0, -4) {};
		\node [style=none] (24) at (2, -4) {};
		\node [style=none] (25) at (2.75, -1) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (3.25, -0.75) {};
		\node [style=none] (28) at (3.25, -1) {};
		\node [style=none] (29) at (2.75, -3) {};
		\node [style=none] (30) at (3.25, -3) {};
		\node [style=none] (31) at (2.75, -3.25) {};
		\node [style=none] (32) at (3, -3.25) {};
		\node [style=none] (33) at (3.25, -3.25) {};
		\node [style=none] (34) at (3, -5) {};
		\node [style=none] (36) at (0, -5) {};
		\node [style=none] (37) at (4, -6) {};
		\node [style=none] (38) at (3.75, -0.75) {};
		\node [style=none] (39) at (4.25, -0.75) {};
		\node [style=none] (40) at (3.75, -1) {};
		\node [style=none] (41) at (4.25, -1) {};
		\node [style=none] (42) at (3.75, -4) {};
		\node [style=none] (43) at (4.25, -4) {};
		\node [style=none] (44) at (4.25, -4.25) {};
		\node [style=none] (45) at (3.75, -4.25) {};
		\node [style=none] (46) at (4, -4.25) {};
		\node [style=none] (47) at (0, -6) {};
		\node [style=none] (48) at (4, -6) {};
		\node [style=none] (49) at (4, -6) {};
		\node [style=none] (50) at (3.75, -3) {};
		\node [style=none] (51) at (4.25, -3) {};
		\node [style=none] (52) at (2.75, -2) {};
		\node [style=none] (53) at (3.25, -2) {};
		\node [style=none] (54) at (3.75, -2) {};
		\node [style=none] (55) at (4.25, -2) {};
		\node [style=none] (56) at (4.75, 0) {};
		\node [style=none] (57) at (5.25, 0) {};
		\node [style=none] (58) at (5.25, 0.25) {};
		\node [style=none] (59) at (4.75, 0.25) {};
		\node [style=none] (60) at (4.75, -1) {};
		\node [style=none] (61) at (4.75, -1.25) {};
		\node [style=none] (62) at (5.25, -1.25) {};
		\node [style=none] (63) at (5.25, -1) {};
		\node [style=none] (64) at (5, -1.25) {};
		\node [style=none] (65) at (5, -3) {};
		\node [style=none] (66) at (6, -3) {};
		\node [style=none] (67) at (5.75, -6.25) {};
		\node [style=none] (68) at (6.25, -6.25) {};
		\node [style=none] (69) at (5.75, -5) {};
		\node [style=none] (70) at (6.25, -5) {};
		\node [style=none] (71) at (5.75, -6) {};
		\node [style=none] (72) at (6.25, -6) {};
		\node [style=none] (73) at (5.75, -4.75) {};
		\node [style=none] (74) at (6.25, -4.75) {};
		\node [style=none] (75) at (6, -4.75) {};
		\node [style=none] (76) at (7, -6) {};
		\node [style=none] (77) at (6.75, -0.75) {};
		\node [style=none] (78) at (7.25, -0.75) {};
		\node [style=none] (79) at (6.75, -1) {};
		\node [style=none] (80) at (7.25, -1) {};
		\node [style=none] (81) at (6.75, -4) {};
		\node [style=none] (82) at (7.25, -4) {};
		\node [style=none] (83) at (7.25, -4.25) {};
		\node [style=none] (84) at (6.75, -4.25) {};
		\node [style=none] (85) at (7, -4.25) {};
		\node [style=none] (86) at (7, -6) {};
		\node [style=none] (87) at (7, -6) {};
		\node [style=none] (88) at (6.75, -3) {};
		\node [style=none] (89) at (7.25, -3) {};
		\node [style=none] (90) at (6.75, -2) {};
		\node [style=none] (91) at (7.25, -2) {};
		\node [style=none] (92) at (7.75, -2) {};
		\node [style=none] (93) at (8.25, -2) {};
		\node [style=none] (94) at (7.75, -1) {};
		\node [style=none] (95) at (8.25, -1) {};
		\node [style=none] (96) at (7.75, -0.75) {};
		\node [style=none] (97) at (8.25, -0.75) {};
		\node [style=none] (98) at (7.75, -2.25) {};
		\node [style=none] (99) at (8.25, -2.25) {};
		\node [style=none] (100) at (8, -2.25) {};
		\node [style=none] (101) at (8, -4) {};
		\node [style=none] (102) at (8.75, -1) {};
		\node [style=none] (103) at (9.25, -1) {};
		\node [style=none] (104) at (8.75, 0) {};
		\node [style=none] (105) at (9.25, 0) {};
		\node [style=none] (106) at (8.75, 0.25) {};
		\node [style=none] (107) at (9.25, 0.25) {};
		\node [style=none] (108) at (8.75, -1.25) {};
		\node [style=none] (109) at (9.25, -1.25) {};
		\node [style=none] (110) at (9, -1.25) {};
		\node [style=none] (111) at (9, -4) {};
		\node [style=none] (112) at (9.75, -1) {};
		\node [style=none] (113) at (9.75, -0.75) {};
		\node [style=none] (114) at (10.25, -0.75) {};
		\node [style=none] (115) at (10.25, -1) {};
		\node [style=none] (116) at (9.75, -3) {};
		\node [style=none] (117) at (10.25, -3) {};
		\node [style=none] (118) at (9.75, -3.25) {};
		\node [style=none] (119) at (10, -3.25) {};
		\node [style=none] (120) at (10.25, -3.25) {};
		\node [style=none] (121) at (10, -5) {};
		\node [style=none] (122) at (9.75, -2) {};
		\node [style=none] (123) at (10.25, -2) {};
		\node [style=none] (124) at (10.75, -1) {};
		\node [style=none] (125) at (11.25, -1) {};
		\node [style=none] (126) at (10.75, 0) {};
		\node [style=none] (127) at (11.25, 0) {};
		\node [style=none] (128) at (10.75, 0.25) {};
		\node [style=none] (129) at (11.25, 0.25) {};
		\node [style=none] (130) at (10.75, -1.25) {};
		\node [style=none] (131) at (11.25, -1.25) {};
		\node [style=none] (132) at (11, -1.25) {};
		\node [style=none] (133) at (11, -4) {};
		\node [style=none] (134) at (12, 0) {};
		\node [style=none] (135) at (12, -1) {};
		\node [style=none] (136) at (12, -2) {};
		\node [style=none] (137) at (12, -3) {};
		\node [style=none] (138) at (12, -4) {};
		\node [style=none] (139) at (12, -5) {};
		\node [style=none] (140) at (12, -6) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=plus] (141) at (1, -3) {};
		\node [style=plus] (142) at (2, -4) {};
		\node [style=plus] (143) at (3, -5) {};
		\node [style=plus] (144) at (4, -6) {};
		\node [style=plus] (145) at (6, -3) {};
		\node [style=plus] (146) at (5, -3) {};
		\node [style=plus] (147) at (7, -6) {};
		\node [style=plus] (148) at (8, -4) {};
		\node [style=plus] (149) at (9, -4) {};
		\node [style=plus] (150) at (10, -5) {};
		\node [style=plus] (151) at (11, -4) {};
		\node [style=none] (152) at (0, 0) {};
		\node [style=new style 0] (153) at (-0.5, 0) {$x_1$};
		\node [style=new style 0] (154) at (-0.5, -1) {$x_2$};
		\node [style=new style 0] (155) at (-0.5, -2) {$x_3$};
		\node [style=new style 0] (156) at (-0.5, -3) {$|0\rangle$};
		\node [style=new style 0] (157) at (-0.5, -4) {$|0\rangle$};
		\node [style=new style 0] (158) at (-0.5, -5) {$|0\rangle$};
		\node [style=new style 0] (159) at (-0.5, -6) {$|0\rangle$};
		\node [style=new style 0] (160) at (12.5, -6) {$|0\rangle$};
		\node [style=new style 0] (161) at (12.5, -5) {$|0\rangle$};
		\node [style=new style 0] (162) at (12.5, -4) {$|0\rangle$};
		\node [style=new style 0] (163) at (12.5, -3) {$E$};
		\node [style=new style 0] (164) at (12.5, -2) {$x_3$};
		\node [style=new style 0] (165) at (12.5, -1) {$x_2$};
		\node [style=new style 0] (166) at (12.5, 0) {$x_1$};
		\node [style=new style 0] (167) at (-0.5, 0) {};
		\node [style=new style 0] (168) at (-0.5, 0) {};
		\node [style=new style 0] (169) at (-0.5, 0) {};
		\node [style=new style 0] (170) at (-0.5, 0) {};
  
        \node [style=none] (171) at (1, -0.5) {A};
		\node [style=none] (172) at (2, -1.5) {B};
		\node [style=none] (173) at (3, -2) {C};
		\node [style=none] (174) at (4, -2.5) {D};
		\node [style=none] (175) at (5, -0.5) {A};
		\node [style=none] (176) at (6, -5.5) {E};
		\node [style=none] (177) at (7, -2.5) {D};
		\node [style=none] (178) at (8, -1.5) {B};
		\node [style=none] (179) at (9, -0.5) {A};
		\node [style=none] (180) at (10, -2) {C};
		\node [style=none] (181) at (11, -0.5) {A};
    \end{tikzpicture}


==> compiled-circuit-spooky.tex <==
\begin{tikzpicture}[scale=.6,plusss/.style={circle,path picture={ 
                        \draw[black]
                        (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]

		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (0, -5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (1, -3) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (1.75, -3) {};
		\node [style=none] (22) at (2.25, -3) {};
		\node [style=none] (23) at (1.75, -3.25) {};
		\node [style=none] (24) at (2, -3.25) {};
		\node [style=none] (25) at (2.25, -3.25) {};
		\node [style=none] (26) at (2, -4) {};
		\node [style=none] (27) at (1.75, -2) {};
		\node [style=none] (28) at (2.25, -2) {};
		\node [style=none] (29) at (2.75, 0) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=none] (32) at (3.25, -1.25) {};
		\node [style=none] (33) at (2.75, -1.25) {};
		\node [style=none] (34) at (3, -1.25) {};
		\node [style=none] (35) at (3, -3) {};
		\node [style=none] (36) at (3.25, 0) {};
		\node [style=none] (37) at (3.25, -1) {};
		\node [style=none] (38) at (3.25, 0.25) {};
		\node [style=none] (39) at (3.75, -1) {};
		\node [style=none] (40) at (3.75, -2) {};
		\node [style=none] (41) at (3.75, -0.75) {};
		\node [style=none] (42) at (4.25, -2.25) {};
		\node [style=none] (43) at (3.75, -2.25) {};
		\node [style=none] (44) at (4, -2.25) {};
		\node [style=none] (45) at (4, -3) {};
		\node [style=none] (46) at (4.25, -1) {};
		\node [style=none] (47) at (4.25, -2) {};
		\node [style=none] (48) at (4.25, -0.75) {};
		\node [style=none] (49) at (4.75, -1) {};
		\node [style=none] (50) at (4.75, -0.75) {};
		\node [style=none] (51) at (5.25, -0.75) {};
		\node [style=none] (52) at (5.25, -1) {};
		\node [style=none] (53) at (4.75, -3) {};
		\node [style=none] (54) at (5.25, -3) {};
		\node [style=none] (55) at (4.75, -3.25) {};
		\node [style=none] (56) at (5, -3.25) {};
		\node [style=none] (57) at (5.25, -3.25) {};
		\node [style=none] (58) at (5, -5) {};
		\node [style=none] (59) at (4.75, -2) {};
		\node [style=none] (60) at (5.25, -2) {};
		\node [style=none] (61) at (5.75, -1) {};
		\node [style=none] (62) at (5.75, -2) {};
		\node [style=none] (63) at (5.75, -0.75) {};
		\node [style=none] (64) at (6.25, -2.25) {};
		\node [style=none] (65) at (5.75, -2.25) {};
		\node [style=none] (66) at (6, -2.25) {};
		\node [style=none] (67) at (6, -3) {};
		\node [style=none] (68) at (6.25, -1) {};
		\node [style=none] (69) at (6.25, -2) {};
		\node [style=none] (70) at (6.25, -0.75) {};
		\node [style=none] (71) at (7, -3) {};
		\node [style=none] (72) at (6.75, -5.25) {};
		\node [style=none] (73) at (7.25, -5.25) {};
		\node [style=none] (74) at (6.75, -4) {};
		\node [style=none] (75) at (7.25, -4) {};
		\node [style=none] (76) at (6.75, -5) {};
		\node [style=none] (77) at (7.25, -5) {};
		\node [style=none] (78) at (6.75, -3.75) {};
		\node [style=none] (79) at (7.25, -3.75) {};
		\node [style=none] (80) at (7, -3.75) {};
		\node [style=none] (81) at (7.75, -3.75) {};
		\node [style=none] (82) at (8.25, -3.75) {};
		\node [style=none] (83) at (8.25, -4.25) {};
		\node [style=none] (84) at (7.75, -4.25) {};
		\node [style=none] (85) at (8.75, -1) {};
		\node [style=none] (86) at (8.75, -2) {};
		\node [style=none] (87) at (8.75, -0.75) {};
		\node [style=none] (88) at (9.25, -2.25) {};
		\node [style=none] (89) at (8.75, -2.25) {};
		\node [style=none] (90) at (9, -2.25) {};
		\node [style=none] (91) at (9, -4) {};
		\node [style=none] (92) at (9.25, -1) {};
		\node [style=none] (93) at (9.25, -2) {};
		\node [style=none] (94) at (9.25, -0.75) {};
		\node [style=none] (95) at (9.75, -1) {};
		\node [style=none] (96) at (9.75, -0.75) {};
		\node [style=none] (97) at (10.25, -0.75) {};
		\node [style=none] (98) at (10.25, -1) {};
		\node [style=none] (99) at (9.75, -4) {};
		\node [style=none] (100) at (10.25, -4) {};
		\node [style=none] (101) at (9.75, -4.25) {};
		\node [style=none] (102) at (10, -4.25) {};
		\node [style=none] (103) at (10.25, -4.25) {};
		\node [style=none] (104) at (10, -5) {};
		\node [style=none] (105) at (9.75, -2) {};
		\node [style=none] (106) at (10.25, -2) {};
		\node [style=none] (107) at (10.75, -1) {};
		\node [style=none] (108) at (10.75, -2) {};
		\node [style=none] (109) at (10.75, -0.75) {};
		\node [style=none] (110) at (11.25, -2.25) {};
		\node [style=none] (111) at (10.75, -2.25) {};
		\node [style=none] (112) at (11, -2.25) {};
		\node [style=none] (113) at (11, -4) {};
		\node [style=none] (114) at (11.25, -1) {};
		\node [style=none] (115) at (11.25, -2) {};
		\node [style=none] (116) at (11.25, -0.75) {};
		\node [style=none] (117) at (11.75, 0) {};
		\node [style=none] (118) at (11.75, -1) {};
		\node [style=none] (119) at (11.75, 0.25) {};
		\node [style=none] (120) at (12.25, -1.25) {};
		\node [style=none] (121) at (11.75, -1.25) {};
		\node [style=none] (122) at (12, -1.25) {};
		\node [style=none] (123) at (12, -4) {};
		\node [style=none] (124) at (12.25, 0) {};
		\node [style=none] (125) at (12.25, -1) {};
		\node [style=none] (126) at (12.25, 0.25) {};
		\node [style=none] (127) at (12.75, -1) {};
		\node [style=none] (128) at (12.75, -0.75) {};
		\node [style=none] (129) at (13.25, -0.75) {};
		\node [style=none] (130) at (13.25, -1) {};
		\node [style=none] (131) at (12.75, -4) {};
		\node [style=none] (132) at (13.25, -4) {};
		\node [style=none] (133) at (12.75, -4.25) {};
		\node [style=none] (134) at (13, -4.25) {};
		\node [style=none] (135) at (13.25, -4.25) {};
		\node [style=none] (136) at (13, -5) {};
		\node [style=none] (137) at (12.75, -2) {};
		\node [style=none] (138) at (13.25, -2) {};
		\node [style=none] (139) at (13.75, -4.75) {};
		\node [style=none] (140) at (14.25, -4.75) {};
		\node [style=none] (141) at (13.75, -5.25) {};
		\node [style=none] (142) at (14.25, -5.25) {};
		\node [style=none] (143) at (14.75, -1) {};
		\node [style=none] (144) at (14.75, -0.75) {};
		\node [style=none] (145) at (15.25, -0.75) {};
		\node [style=none] (146) at (15.25, -1) {};
		\node [style=none] (147) at (14.75, -4) {};
		\node [style=none] (148) at (15.25, -4) {};
		\node [style=none] (149) at (14.75, -4.25) {};
		\node [style=none] (150) at (15, -4.25) {};
		\node [style=none] (151) at (15.25, -4.25) {};
		\node [style=none] (152) at (15, -5) {};
		\node [style=none] (153) at (14.75, -2) {};
		\node [style=none] (154) at (15.25, -2) {};
		\node [style=none] (155) at (15.75, 0) {};
		\node [style=none] (156) at (15.75, -1) {};
		\node [style=none] (157) at (15.75, 0.25) {};
		\node [style=none] (158) at (16.25, -1.25) {};
		\node [style=none] (159) at (15.75, -1.25) {};
		\node [style=none] (160) at (16, -1.25) {};
		\node [style=none] (161) at (16, -4) {};
		\node [style=none] (162) at (16.25, 0) {};
		\node [style=none] (163) at (16.25, -1) {};
		\node [style=none] (164) at (16.25, 0.25) {};
		\node [style=none] (165) at (17, 0) {};
		\node [style=none] (166) at (17, -1) {};
		\node [style=none] (167) at (17, -2) {};
		\node [style=none] (168) at (17, -3) {};
		\node [style=none] (169) at (17, -4) {};
		\node [style=none] (170) at (17, -5) {};
		\node [style=none] (171) at (7.75, -4) {};
		\node [style=none] (172) at (8.25, -4) {};
		\node [style=none] (173) at (13.75, -5) {};
		\node [style=none] (174) at (14.25, -5) {};
		\node [style=none] (175) at (9.75, -3) {};
		\node [style=none] (176) at (10.25, -3) {};
		\node [style=none] (177) at (12.75, -3) {};
		\node [style=none] (178) at (13.25, -3) {};
		\node [style=none] (179) at (14.75, -3) {};
		\node [style=none] (180) at (15.25, -3) {};
		\node [style=none] (181) at (8, -4.25) {};
		\node [style=none] (182) at (8, -6) {};
		\node [style=none] (183) at (14, -6) {};
		\node [style=none] (184) at (14, -5.25) {};
		\node [style=new style 0] (185) at (-0.5, 0) {};
		\node [style=new style 0] (186) at (-0.5, -1) {};
		\node [style=new style 0] (187) at (-0.5, -2) {};
		\node [style=new style 0] (188) at (-0.5, -3) {};
		\node [style=new style 0] (189) at (-0.5, -4) {};
		\node [style=new style 0] (190) at (-0.5, -5) {};
		\node [style=new style 0] (191) at (17.5, 0) {};
		\node [style=new style 0] (192) at (17.5, -1) {};
		\node [style=new style 0] (193) at (17.5, -2) {};
		\node [style=new style 0] (194) at (17.5, -3) {};
		\node [style=new style 0] (195) at (17.5, -4) {};
		\node [style=new style 0] (196) at (17.5, -5) {};
		\node [style=none] (197) at (1, -0.5) {};
		\node [style=none] (198) at (2, -2) {};
		\node [style=none] (199) at (3, -0.5) {};
		\node [style=none] (200) at (4, -1.5) {};
		\node [style=none] (201) at (5, -2) {};
		\node [style=none] (202) at (6, -1.5) {};
		\node [style=none] (203) at (7, -4.5) {};
		\node [style=none] (204) at (8, -4) {};
		\node [style=none] (205) at (9, -1.5) {};
		\node [style=none] (206) at (10, -2.5) {};
		\node [style=none] (207) at (11, -1.5) {};
		\node [style=none] (208) at (12, -0.5) {};
		\node [style=none] (209) at (13, -2.5) {};
		\node [style=none] (210) at (14, -5) {};
		\node [style=none] (211) at (15, -2.5) {};
		\node [style=none] (212) at (16, -0.5) {};

		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (9.center);
		\draw (15.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (23.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (25.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (38.center) to (32.center);
		\draw (38.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (48.center) to (42.center);
		\draw (48.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (35.center) to (45.center);
		\draw (3.center) to (12.center);
		\draw (1.center) to (7.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (27.center);
		\draw (13.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw (14.center) to (17.center);
		\draw (4.center) to (26.center);
		\draw (50.center) to (55.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (70.center) to (64.center);
		\draw (70.center) to (63.center);
		\draw (66.center) to (67.center);
		\draw (71.center) to (80.center);
		\draw (78.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (94.center) to (88.center);
		\draw (94.center) to (87.center);
		\draw (90.center) to (91.center);
		\draw (96.center) to (101.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (103.center);
		\draw (101.center) to (103.center);
		\draw (102.center) to (104.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (116.center) to (110.center);
		\draw (116.center) to (109.center);
		\draw (112.center) to (113.center);
		\draw (119.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (126.center) to (120.center);
		\draw (126.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (128.center) to (133.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (135.center);
		\draw (133.center) to (135.center);
		\draw (134.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (139.center);
		\draw (144.center) to (149.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (151.center);
		\draw (149.center) to (151.center);
		\draw (150.center) to (152.center);
		\draw (157.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (164.center) to (158.center);
		\draw (164.center) to (157.center);
		\draw (160.center) to (161.center);
		\draw (36.center) to (117.center);
		\draw (124.center) to (155.center);
		\draw (37.center) to (39.center);
		\draw (46.center) to (49.center);
		\draw (52.center) to (61.center);
		\draw (68.center) to (85.center);
		\draw (92.center) to (95.center);
		\draw (98.center) to (107.center);
		\draw (114.center) to (118.center);
		\draw (125.center) to (127.center);
		\draw (130.center) to (143.center);
		\draw (146.center) to (156.center);
		\draw (28.center) to (40.center);
		\draw (47.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (69.center) to (86.center);
		\draw (93.center) to (105.center);
		\draw (106.center) to (108.center);
		\draw (115.center) to (137.center);
		\draw (138.center) to (153.center);
		\draw (162.center) to (165.center);
		\draw (163.center) to (166.center);
		\draw (167.center) to (154.center);
		\draw [style=red] (12.center) to (21.center);
		\draw [style=red] (26.center) to (74.center);
		\draw [style=red] (75.center) to (171.center);
		\draw (172.center) to (91.center);
		\draw [style=red] (91.center) to (99.center);
		\draw [style=red] (100.center) to (113.center);
		\draw (113.center) to (123.center);
		\draw [style=red] (123.center) to (131.center);
		\draw [style=red] (132.center) to (147.center);
		\draw [style=red] (148.center) to (161.center);
		\draw (161.center) to (169.center);
		\draw (152.center) to (170.center);
		\draw [style=red] (136.center) to (173.center);
		\draw [style=red] (174.center) to (152.center);
		\draw (5.center) to (58.center);
		\draw [style=red] (58.center) to (76.center);
		\draw [style=red] (77.center) to (104.center);
		\draw (104.center) to (136.center);
		\draw [style=red] (22.center) to (35.center);
		\draw [style=red] (45.center) to (53.center);
		\draw [style=red] (54.center) to (67.center);
		\draw (67.center) to (71.center);
		\draw [style=red] (71.center) to (175.center);
		\draw [style=red] (176.center) to (177.center);
		\draw [style=red] (178.center) to (179.center);
		\draw [style=red] (180.center) to (168.center);
		\draw [style=red dtt] (177.center) to (178.center);
		\draw [style=red dtt] (179.center) to (180.center);
		\draw [style=dtt] (154.center) to (153.center);
		\draw [style=dtt] (138.center) to (137.center);
		\draw [style=dtt] (105.center) to (106.center);
		\draw [style=red dtt] (175.center) to (176.center);
		\draw [style=dtt] (59.center) to (60.center);
		\draw [style=dtt] (27.center) to (28.center);
		\draw [style=doubleline] (181.center) to (182.center);
		\draw [style=doubleline] (182.center) to (183.center);
		\draw [style=doubleline] (183.center) to (184.center);

    \node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (0, -5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (1, -3) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (1.75, -3) {};
		\node [style=none] (22) at (2.25, -3) {};
		\node [style=none] (23) at (1.75, -3.25) {};
		\node [style=none] (24) at (2, -3.25) {};
		\node [style=none] (25) at (2.25, -3.25) {};
		\node [style=none] (26) at (2, -4) {};
		\node [style=none] (27) at (1.75, -2) {};
		\node [style=none] (28) at (2.25, -2) {};
		\node [style=none] (29) at (2.75, 0) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=none] (32) at (3.25, -1.25) {};
		\node [style=none] (33) at (2.75, -1.25) {};
		\node [style=none] (34) at (3, -1.25) {};
		\node [style=none] (35) at (3, -3) {};
		\node [style=none] (36) at (3.25, 0) {};
		\node [style=none] (37) at (3.25, -1) {};
		\node [style=none] (38) at (3.25, 0.25) {};
		\node [style=none] (39) at (3.75, -1) {};
		\node [style=none] (40) at (3.75, -2) {};
		\node [style=none] (41) at (3.75, -0.75) {};
		\node [style=none] (42) at (4.25, -2.25) {};
		\node [style=none] (43) at (3.75, -2.25) {};
		\node [style=none] (44) at (4, -2.25) {};
		\node [style=none] (45) at (4, -3) {};
		\node [style=none] (46) at (4.25, -1) {};
		\node [style=none] (47) at (4.25, -2) {};
		\node [style=none] (48) at (4.25, -0.75) {};
		\node [style=none] (49) at (4.75, -1) {};
		\node [style=none] (50) at (4.75, -0.75) {};
		\node [style=none] (51) at (5.25, -0.75) {};
		\node [style=none] (52) at (5.25, -1) {};
		\node [style=none] (53) at (4.75, -3) {};
		\node [style=none] (54) at (5.25, -3) {};
		\node [style=none] (55) at (4.75, -3.25) {};
		\node [style=none] (56) at (5, -3.25) {};
		\node [style=none] (57) at (5.25, -3.25) {};
		\node [style=none] (58) at (5, -5) {};
		\node [style=none] (59) at (4.75, -2) {};
		\node [style=none] (60) at (5.25, -2) {};
		\node [style=none] (61) at (5.75, -1) {};
		\node [style=none] (62) at (5.75, -2) {};
		\node [style=none] (63) at (5.75, -0.75) {};
		\node [style=none] (64) at (6.25, -2.25) {};
		\node [style=none] (65) at (5.75, -2.25) {};
		\node [style=none] (66) at (6, -2.25) {};
		\node [style=none] (67) at (6, -3) {};
		\node [style=none] (68) at (6.25, -1) {};
		\node [style=none] (69) at (6.25, -2) {};
		\node [style=none] (70) at (6.25, -0.75) {};
		\node [style=none] (71) at (7, -3) {};
		\node [style=none] (72) at (6.75, -5.25) {};
		\node [style=none] (73) at (7.25, -5.25) {};
		\node [style=none] (74) at (6.75, -4) {};
		\node [style=none] (75) at (7.25, -4) {};
		\node [style=none] (76) at (6.75, -5) {};
		\node [style=none] (77) at (7.25, -5) {};
		\node [style=none] (78) at (6.75, -3.75) {};
		\node [style=none] (79) at (7.25, -3.75) {};
		\node [style=none] (80) at (7, -3.75) {};
		\node [style=none] (81) at (7.75, -3.75) {};
		\node [style=none] (82) at (8.25, -3.75) {};
		\node [style=none] (83) at (8.25, -4.25) {};
		\node [style=none] (84) at (7.75, -4.25) {};
		\node [style=none] (85) at (8.75, -1) {};
		\node [style=none] (86) at (8.75, -2) {};
		\node [style=none] (87) at (8.75, -0.75) {};
		\node [style=none] (88) at (9.25, -2.25) {};
		\node [style=none] (89) at (8.75, -2.25) {};
		\node [style=none] (90) at (9, -2.25) {};
		\node [style=none] (91) at (9, -4) {};
		\node [style=none] (92) at (9.25, -1) {};
		\node [style=none] (93) at (9.25, -2) {};
		\node [style=none] (94) at (9.25, -0.75) {};
		\node [style=none] (95) at (9.75, -1) {};
		\node [style=none] (96) at (9.75, -0.75) {};
		\node [style=none] (97) at (10.25, -0.75) {};
		\node [style=none] (98) at (10.25, -1) {};
		\node [style=none] (99) at (9.75, -4) {};
		\node [style=none] (100) at (10.25, -4) {};
		\node [style=none] (101) at (9.75, -4.25) {};
		\node [style=none] (102) at (10, -4.25) {};
		\node [style=none] (103) at (10.25, -4.25) {};
		\node [style=none] (104) at (10, -5) {};
		\node [style=none] (105) at (9.75, -2) {};
		\node [style=none] (106) at (10.25, -2) {};
		\node [style=none] (107) at (10.75, -1) {};
		\node [style=none] (108) at (10.75, -2) {};
		\node [style=none] (109) at (10.75, -0.75) {};
		\node [style=none] (110) at (11.25, -2.25) {};
		\node [style=none] (111) at (10.75, -2.25) {};
		\node [style=none] (112) at (11, -2.25) {};
		\node [style=none] (113) at (11, -4) {};
		\node [style=none] (114) at (11.25, -1) {};
		\node [style=none] (115) at (11.25, -2) {};
		\node [style=none] (116) at (11.25, -0.75) {};
		\node [style=none] (117) at (11.75, 0) {};
		\node [style=none] (118) at (11.75, -1) {};
		\node [style=none] (119) at (11.75, 0.25) {};
		\node [style=none] (120) at (12.25, -1.25) {};
		\node [style=none] (121) at (11.75, -1.25) {};
		\node [style=none] (122) at (12, -1.25) {};
		\node [style=none] (123) at (12, -4) {};
		\node [style=none] (124) at (12.25, 0) {};
		\node [style=none] (125) at (12.25, -1) {};
		\node [style=none] (126) at (12.25, 0.25) {};
		\node [style=none] (127) at (12.75, -1) {};
		\node [style=none] (128) at (12.75, -0.75) {};
		\node [style=none] (129) at (13.25, -0.75) {};
		\node [style=none] (130) at (13.25, -1) {};
		\node [style=none] (131) at (12.75, -4) {};
		\node [style=none] (132) at (13.25, -4) {};
		\node [style=none] (133) at (12.75, -4.25) {};
		\node [style=none] (134) at (13, -4.25) {};
		\node [style=none] (135) at (13.25, -4.25) {};
		\node [style=none] (136) at (13, -5) {};
		\node [style=none] (137) at (12.75, -2) {};
		\node [style=none] (138) at (13.25, -2) {};
		\node [style=none] (139) at (13.75, -4.75) {};
		\node [style=none] (140) at (14.25, -4.75) {};
		\node [style=none] (141) at (13.75, -5.25) {};
		\node [style=none] (142) at (14.25, -5.25) {};
		\node [style=none] (143) at (14.75, -1) {};
		\node [style=none] (144) at (14.75, -0.75) {};
		\node [style=none] (145) at (15.25, -0.75) {};
		\node [style=none] (146) at (15.25, -1) {};
		\node [style=none] (147) at (14.75, -4) {};
		\node [style=none] (148) at (15.25, -4) {};
		\node [style=none] (149) at (14.75, -4.25) {};
		\node [style=none] (150) at (15, -4.25) {};
		\node [style=none] (151) at (15.25, -4.25) {};
		\node [style=none] (152) at (15, -5) {};
		\node [style=none] (153) at (14.75, -2) {};
		\node [style=none] (154) at (15.25, -2) {};
		\node [style=none] (155) at (15.75, 0) {};
		\node [style=none] (156) at (15.75, -1) {};
		\node [style=none] (157) at (15.75, 0.25) {};
		\node [style=none] (158) at (16.25, -1.25) {};
		\node [style=none] (159) at (15.75, -1.25) {};
		\node [style=none] (160) at (16, -1.25) {};
		\node [style=none] (161) at (16, -4) {};
		\node [style=none] (162) at (16.25, 0) {};
		\node [style=none] (163) at (16.25, -1) {};
		\node [style=none] (164) at (16.25, 0.25) {};
		\node [style=none] (165) at (17, 0) {};
		\node [style=none] (166) at (17, -1) {};
		\node [style=none] (167) at (17, -2) {};
		\node [style=none] (168) at (17, -3) {};
		\node [style=none] (169) at (17, -4) {};
		\node [style=none] (170) at (17, -5) {};
		\node [style=none] (171) at (7.75, -4) {};
		\node [style=none] (172) at (8.25, -4) {};
		\node [style=none] (173) at (13.75, -5) {};
		\node [style=none] (174) at (14.25, -5) {};
		\node [style=none] (175) at (9.75, -3) {};
		\node [style=none] (176) at (10.25, -3) {};
		\node [style=none] (177) at (12.75, -3) {};
		\node [style=none] (178) at (13.25, -3) {};
		\node [style=none] (179) at (14.75, -3) {};
		\node [style=none] (180) at (15.25, -3) {};
		\node [style=none] (181) at (8, -4.25) {};
		\node [style=none] (182) at (8, -6) {};
		\node [style=none] (183) at (14, -6) {};
		\node [style=none] (184) at (14, -5.25) {};
		\node [style=new style 0] (185) at (-0.5, 0) {$x_1$};
		\node [style=new style 0] (186) at (-0.5, -1) {$x_2$};
		\node [style=new style 0] (187) at (-0.5, -2) {$x_3$};
		\node [style=new style 0] (188) at (-0.5, -3) {$|0\rangle$};
		\node [style=new style 0] (189) at (-0.5, -4) {$|0\rangle$};
		\node [style=new style 0] (190) at (-0.5, -5) {$|0\rangle$};
		\node [style=new style 0] (191) at (17.5, 0) {$x_1$};
		\node [style=new style 0] (192) at (17.5, -1) {$x_2$};
		\node [style=new style 0] (193) at (17.5, -2) {$x_3$};
		\node [style=new style 0] (194) at (17.5, -3) {$E$};
		\node [style=new style 0] (195) at (17.5, -4) {$|0\rangle$};
		\node [style=new style 0] (196) at (17.5, -5) {$|0\rangle$};
		\node [style=none] (197) at (1, -0.5) {A};
		\node [style=none] (198) at (2, -2) {C};
		\node [style=none] (199) at (3, -0.5) {A};
		\node [style=none] (200) at (4, -1.5) {B};
		\node [style=none] (201) at (5, -2) {D};
		\node [style=none] (202) at (6, -1.5) {B};
		\node [style=none] (203) at (7, -4.5) {E};
		\node [style=none] (204) at (8, -4) {$G$};
		\node [style=none] (205) at (9, -1.5) {B};
		\node [style=none] (206) at (10, -2.5) {D};
		\node [style=none] (207) at (11, -1.5) {B};
		\node [style=none] (208) at (12, -0.5) {A};
		\node [style=none] (209) at (13, -2.5) {C};
		\node [style=none] (210) at (14, -5) {$Z$};
		\node [style=none] (211) at (15, -2.5) {C};
		\node [style=none] (212) at (16, -0.5) {A};
        \node [style=plus] (213) at (1, -3) {};
		\node [style=plus] (214) at (2, -4) {};
		\node [style=plus] (215) at (3, -3) {};
		\node [style=plus] (216) at (4, -3) {};
		\node [style=plus] (217) at (5, -5) {};
		\node [style=plus] (218) at (6, -3) {};
		\node [style=plus] (219) at (7, -3) {};
		\node [style=plus] (220) at (9, -4) {};
		\node [style=plus] (221) at (10, -5) {};
		\node [style=plus] (222) at (11, -4) {};
		\node [style=plus] (223) at (12, -4) {};
		\node [style=plus] (224) at (13, -5) {};
		\node [style=plus] (225) at (15, -5) {};
		\node [style=plus] (226) at (16, -4) {};
  \end{tikzpicture}

